Algorithms, hardness and graph products on a pursuit-evasion game

In the $(s,d)$-spy game over a graph, introduced by Cohen et al. in 2016, one spy and $k$ guards occupy vertices of a graph and, at each turn, each guard may move along one edge and the spy may move along at most $s$ edges. The guards win if, after a finite number of turns, they ensure that the spy always remains at distance at most $d$ from at least one guard. The guard number is the minimum number of guards such that the guards have a winning strategy. In this paper, we investigate the spy game variant in which the guards are placed first, before the spy. We obtain a polynomial time algorithm for every speed $s\geq 2$ and distance $d\geq 0$ when the number of guards is a constant, which leads to a fixed parameter tractable algorithm on the $P_4$-fewness of the graph. We also prove that the spy game is NP-hard even in bipartite graphs with bounded diameter, for every speed $s\geq 2$ and distance $d\geq 0$.

==> figs/case1.tex <==
\begin{figure}[ht]\centering\scalebox{0.65}{

\begin{tikzpicture}[scale=0.9]
\tikzstyle{vertex}=[draw,circle,fill=white!25,minimum size=8pt,inner sep=1pt]
\tikzstyle{cvertex}=[draw,circle,fill=black!50,minimum size=10pt,inner sep=1pt]
\tikzstyle{xvertex}=[draw,circle,fill=gray!50,minimum size=10pt,inner sep=1pt]
\tikzstyle{zvertex}=[draw,circle,fill=white!50,minimum size=12pt,inner sep=1pt]

\node[]() at (1.0,0) {$s=3$};
\node[]() at (1,0.5) {$d=1$};
\node[]() at (1,3.0) {$p=2$};
\node[]() at (1,2.5) {$q=0$};
\node[]() at (1,2.0) {$K=3$};

\node[zvertex] (z0) at (5,0) {$z_0$};
\node at (4.5,0) {*};

\node[cvertex] (x1) at (3,2) {$S_1$}; \node at (2.8,1.6) {$\bullet$};
\node[xvertex] (x2) at (4,2) {$S_2$};
\node[cvertex] (x3) at (5,2) {$S_3$}; \node at (4.8,1.6) {$\bullet$};
\node[xvertex] (x4) at (6,2) {$S_4$};
\node[cvertex] (x5) at (7,2) {$S_5$}; \node at (6.8,1.6) {$\bullet$};

\node[vertex] (y11) at (1,4) {$u_{1,1}$};
\node[vertex] (y21) at (2,4) {$u_{2,1}$};
\node[vertex] (y31) at (3,4) {$u_{3,1}$};
\node[vertex] (y41) at (4,4) {$u_{4,1}$};
\node[vertex] (y51) at (5,4) {$u_{5,1}$};
\node[vertex] (y61) at (6,4) {$u_{6,1}$};
\node[vertex] (y71) at (7,4) {$u_{7,1}$};
\node[vertex] (y81) at (8,4) {$u_{8,1}$};
\node[vertex] (y91) at (9,4) {$u_{9,1}$};

\node[vertex] (y12) at (1,6) {$u_{1,2}$};
\node[vertex] (y22) at (2,6) {$u_{2,2}$};
\node[vertex] (y32) at (3,6) {$u_{3,2}$};
\node[vertex] (y42) at (4,6) {$u_{4,2}$};
\node[vertex] (y52) at (5,6) {$u_{5,2}$};
\node[vertex] (y62) at (6,6) {$u_{6,2}$};
\node[vertex] (y72) at (7,6) {$u_{7,2}$};
\node[vertex] (y82) at (8,6) {$u_{8,2}$};
\node[vertex] (y92) at (9,6) {$u_{9,2}$};

\path[-,thin]
(z0) edge (x1) edge (x2) edge (x3) edge (x4) edge (x5);

\path[-,very thick]
(x1) edge (y11) edge (y21) edge (y31)
(x3) edge (y41) edge (y51) edge (y61)
(x5) edge (y71) edge (y81) edge (y91);

\path[-,very thin]
(x2) edge (y21) edge (y61) edge (y71)
(x4) edge (y31) edge (y51) edge (y71);

\path[-,thick]
(y11) edge (y12)
(y21) edge (y22)
(y31) edge (y32)
(y41) edge (y42)
(y51) edge (y52)
(y61) edge (y62)
(y71) edge (y72)
(y81) edge (y82)
(y91) edge (y92);






\node[]() at (11.4,0) {$s=4$ or $5$};
\node[]() at (11,0.5) {$d=2$};
\node[]() at (11,3.0) {$p=3$};
\node[]() at (11,2.5) {$q=0$};
\node[]() at (11,2.0) {$K=3$};

\node[zvertex] (z0) at (15,0) {$z_0$};
\node at (14.5,0) {*};

\node[cvertex] (x1) at (13,2) {$S_1$}; \node at (12.8,1.6) {$\bullet$};
\node[xvertex] (x2) at (14,2) {$S_2$};
\node[cvertex] (x3) at (15,2) {$S_3$}; \node at (14.8,1.6) {$\bullet$};
\node[xvertex] (x4) at (16,2) {$S_4$};
\node[cvertex] (x5) at (17,2) {$S_5$}; \node at (16.8,1.6) {$\bullet$};

\node[vertex] (y11) at (11,4) {$u_{1,1}$};
\node[vertex] (y21) at (12,4) {$u_{2,1}$};
\node[vertex] (y31) at (13,4) {$u_{3,1}$};
\node[vertex] (y41) at (14,4) {$u_{4,1}$};
\node[vertex] (y51) at (15,4) {$u_{5,1}$};
\node[vertex] (y61) at (16,4) {$u_{6,1}$};
\node[vertex] (y71) at (17,4) {$u_{7,1}$};
\node[vertex] (y81) at (18,4) {$u_{8,1}$};
\node[vertex] (y91) at (19,4) {$u_{9,1}$};

\node[vertex] (y12) at (11,5) {};
\node[vertex] (y22) at (12,5) {};
\node[vertex] (y32) at (13,5) {};
\node[vertex] (y42) at (14,5) {};
\node[vertex] (y52) at (15,5) {};
\node[vertex] (y62) at (16,5) {};
\node[vertex] (y72) at (17,5) {};
\node[vertex] (y82) at (18,5) {};
\node[vertex] (y92) at (19,5) {};

\node[vertex] (y13) at (11,6) {$u_{1,3}$};
\node[vertex] (y23) at (12,6) {$u_{2,3}$};
\node[vertex] (y33) at (13,6) {$u_{3,3}$};
\node[vertex] (y43) at (14,6) {$u_{4,3}$};
\node[vertex] (y53) at (15,6) {$u_{5,3}$};
\node[vertex] (y63) at (16,6) {$u_{6,3}$};
\node[vertex] (y73) at (17,6) {$u_{7,3}$};
\node[vertex] (y83) at (18,6) {$u_{8,3}$};
\node[vertex] (y93) at (19,6) {$u_{9,3}$};

\path[-,thin]
(z0) edge (x1) edge (x2) edge (x3) edge (x4) edge (x5);

\path[-,very thick]
(x1) edge (y11) edge (y21) edge (y31)
(x3) edge (y41) edge (y51) edge (y61)
(x5) edge (y71) edge (y81) edge (y91);

\path[-,very thin]
(x2) edge (y21) edge (y61) edge (y71)
(x4) edge (y31) edge (y51) edge (y71);

\path[-,thick]
(y11) edge (y12) (y12) edge (y13)
(y21) edge (y22) (y22) edge (y23)
(y31) edge (y32) (y32) edge (y33)
(y41) edge (y42) (y42) edge (y43)
(y51) edge (y52) (y52) edge (y53)
(y61) edge (y62) (y62) edge (y63)
(y71) edge (y72) (y72) edge (y73)
(y81) edge (y82) (y82) edge (y83)
(y91) edge (y92) (y92) edge (y93);






\node[]() at (21.7,0) {$s=5$ or $6$ or $7$};
\node[]() at (21,0.5) {$d=3$};
\node[]() at (21,3.0) {$p=4$};
\node[]() at (21,2.5) {$q=0$};
\node[]() at (21,2.0) {$K=3$};

\node[zvertex] (zz0) at (25,0) {$z_0$};
\node at (24.5,0) {*};

\node[cvertex] (xx1) at (23,2) {$S_1$}; \node at (22.8,1.6) {$\bullet$};
\node[xvertex] (xx2) at (24,2) {$S_2$};
\node[cvertex] (xx3) at (25,2) {$S_3$}; \node at (24.8,1.6) {$\bullet$};
\node[xvertex] (xx4) at (26,2) {$S_4$};
\node[cvertex] (xx5) at (27,2) {$S_5$}; \node at (26.8,1.6) {$\bullet$};

\node[vertex] (yy11) at (21,4) {$u_{1,1}$};
\node[vertex] (yy21) at (22,4) {$u_{2,1}$};
\node[vertex] (yy31) at (23,4) {$u_{3,1}$};
\node[vertex] (yy41) at (24,4) {$u_{4,1}$};
\node[vertex] (yy51) at (25,4) {$u_{5,1}$};
\node[vertex] (yy61) at (26,4) {$u_{6,1}$};
\node[vertex] (yy71) at (27,4) {$u_{7,1}$};
\node[vertex] (yy81) at (28,4) {$u_{8,1}$};
\node[vertex] (yy91) at (29,4) {$u_{9,1}$};

\node[vertex] (yy12) at (21,4.7) {};
\node[vertex] (yy22) at (22,4.7) {};
\node[vertex] (yy32) at (23,4.7) {};
\node[vertex] (yy42) at (24,4.7) {};
\node[vertex] (yy52) at (25,4.7) {};
\node[vertex] (yy62) at (26,4.7) {};
\node[vertex] (yy72) at (27,4.7) {};
\node[vertex] (yy82) at (28,4.7) {};
\node[vertex] (yy92) at (29,4.7) {};

\node[vertex] (yy13) at (21,5.3) {};
\node[vertex] (yy23) at (22,5.3) {};
\node[vertex] (yy33) at (23,5.3) {};
\node[vertex] (yy43) at (24,5.3) {};
\node[vertex] (yy53) at (25,5.3) {};
\node[vertex] (yy63) at (26,5.3) {};
\node[vertex] (yy73) at (27,5.3) {};
\node[vertex] (yy83) at (28,5.3) {};
\node[vertex] (yy93) at (29,5.3) {};

\node[vertex] (yy14) at (21,6) {$u_{1,4}$};
\node[vertex] (yy24) at (22,6) {$u_{2,4}$};
\node[vertex] (yy34) at (23,6) {$u_{3,4}$};
\node[vertex] (yy44) at (24,6) {$u_{4,4}$};
\node[vertex] (yy54) at (25,6) {$u_{5,4}$};
\node[vertex] (yy64) at (26,6) {$u_{6,4}$};
\node[vertex] (yy74) at (27,6) {$u_{7,4}$};
\node[vertex] (yy84) at (28,6) {$u_{8,4}$};
\node[vertex] (yy94) at (29,6) {$u_{9,4}$};

\path[-,thin]
(zz0) edge (xx1) edge (xx2) edge (xx3) edge (xx4) edge (xx5);

\path[-,very thick]
(xx1) edge (yy11) edge (yy21) edge (yy31)
(xx3) edge (yy41) edge (yy51) edge (yy61)
(xx5) edge (yy71) edge (yy81) edge (yy91);

\path[-,very thin]
(xx2) edge (yy21) edge (yy61) edge (yy71)
(xx4) edge (yy31) edge (yy51) edge (yy71);

\path[-,thick]
(yy11) edge (yy12) (yy12) edge (yy13) (yy13) edge (yy14)
(yy21) edge (yy22) (yy22) edge (yy23) (yy23) edge (yy24)
(yy31) edge (yy32) (yy32) edge (yy33) (yy33) edge (yy34)
(yy41) edge (yy42) (yy42) edge (yy43) (yy43) edge (yy44)
(yy51) edge (yy52) (yy52) edge (yy53) (yy53) edge (yy54)
(yy61) edge (yy62) (yy62) edge (yy63) (yy63) edge (yy64)
(yy71) edge (yy72) (yy72) edge (yy73) (yy73) edge (yy74)
(yy81) edge (yy82) (yy82) edge (yy83) (yy83) edge (yy84)
(yy91) edge (yy92) (yy92) edge (yy93) (yy93) edge (yy94);
\end{tikzpicture}}

\caption{Case 1 ($s<2r+2$) when $d+1<s<2d+2$. Reduction from Set Cover instance $(\mathcal{S},c)$ in Lemma~\ref{lem-npc1} proof, where $c=3$, $S_1=\{1,2,3\}$, $S_2=\{2,6,7\}$, $S_3=\{4,5,6\}$, $S_4=\{3,5,7\}$, $S_5=\{7,8,9\}$ and $U=\{1,2,3,4,5,6,7,8,9\}$.}\label{fig-reduction}
\end{figure}



\begin{figure}[ht]\centering\scalebox{0.65}{

\begin{tikzpicture}[scale=0.9]
\tikzstyle{vertex}=[draw,circle,fill=white!25,minimum size=8pt,inner sep=1pt]
\tikzstyle{cvertex}=[draw,circle,fill=black!50,minimum size=10pt,inner sep=1pt]
\tikzstyle{xvertex}=[draw,circle,fill=gray!50,minimum size=10pt,inner sep=1pt]
\tikzstyle{zvertex}=[draw,circle,fill=white!50,minimum size=12pt,inner sep=1pt]

\node[]() at (1,0.0) {$s=3$};
\node[]() at (1,0.5) {$d=3$};
\node[]() at (1,3.0) {$p=5$};
\node[]() at (1,2.5) {$q=0$};
\node[]() at (1,2.0) {$K=3$};

\node at (5.35,0) {*};
\node[zvertex] (z0) at (5,0) {$z_0$};

\node[cvertex] (x1) at (3,2) {$S_1$}; \node at (2.8,1.6) {$\bullet$};
\node[xvertex] (x2) at (4,2) {$S_2$};
\node[cvertex] (x3) at (5,2) {$S_3$}; \node at (4.8,1.6) {$\bullet$};
\node[xvertex] (x4) at (6,2) {$S_4$};
\node[cvertex] (x5) at (7,2) {$S_5$}; \node at (6.8,1.6) {$\bullet$};

\node[vertex] (y11) at (1,4) {$u_{1,1}$};
\node[vertex] (y21) at (2,4) {$u_{2,1}$};
\node[vertex] (y31) at (3,4) {$u_{3,1}$};
\node[vertex] (y41) at (4,4) {$u_{4,1}$};
\node[vertex] (y51) at (5,4) {$u_{5,1}$};
\node[vertex] (y61) at (6,4) {$u_{6,1}$};
\node[vertex] (y71) at (7,4) {$u_{7,1}$};
\node[vertex] (y81) at (8,4) {$u_{8,1}$};
\node[vertex] (y91) at (9,4) {$u_{9,1}$};

\node[vertex] (y12) at (1,4.8) {};
\node[vertex] (y22) at (2,4.8) {};
\node[vertex] (y32) at (3,4.8) {};
\node[vertex] (y42) at (4,4.8) {};
\node[vertex] (y52) at (5,4.8) {};
\node[vertex] (y62) at (6,4.8) {};
\node[vertex] (y72) at (7,4.8) {};
\node[vertex] (y82) at (8,4.8) {};
\node[vertex] (y92) at (9,4.8) {};

\node[vertex] (y13) at (1,5.4) {};
\node[vertex] (y23) at (2,5.4) {};
\node[vertex] (y33) at (3,5.4) {};
\node[vertex] (y43) at (4,5.4) {};
\node[vertex] (y53) at (5,5.4) {};
\node[vertex] (y63) at (6,5.4) {};
\node[vertex] (y73) at (7,5.4) {};
\node[vertex] (y83) at (8,5.4) {};
\node[vertex] (y93) at (9,5.4) {};

\node[vertex] (y14) at (1,6.0) {};
\node[vertex] (y24) at (2,6.0) {};
\node[vertex] (y34) at (3,6.0) {};
\node[vertex] (y44) at (4,6.0) {};
\node[vertex] (y54) at (5,6.0) {};
\node[vertex] (y64) at (6,6.0) {};
\node[vertex] (y74) at (7,6.0) {};
\node[vertex] (y84) at (8,6.0) {};
\node[vertex] (y94) at (9,6.0) {};

\node[vertex] (y15) at (1,6.8) {$u_{1,5}$};
\node[vertex] (y25) at (2,6.8) {$u_{2,5}$};
\node[vertex] (y35) at (3,6.8) {$u_{3,5}$};
\node[vertex] (y45) at (4,6.8) {$u_{4,5}$};
\node[vertex] (y55) at (5,6.8) {$u_{5,5}$};
\node[vertex] (y65) at (6,6.8) {$u_{6,5}$};
\node[vertex] (y75) at (7,6.8) {$u_{7,5}$};
\node[vertex] (y85) at (8,6.8) {$u_{8,5}$};
\node[vertex] (y95) at (9,6.8) {$u_{9,5}$};

\path[-,thin]
(z0) edge (x1) edge (x2) edge (x3) edge (x4) edge (x5);

\path[-,very thick]
(x1) edge (y11) edge (y21) edge (y31)
(x3) edge (y41) edge (y51) edge (y61)
(x5) edge (y71) edge (y81) edge (y91);

\path[-,very thin]
(x2) edge (y21) edge (y61) edge (y71)
(x4) edge (y31) edge (y51) edge (y71);

\path[-,thick]
(y11) edge (y12) (y12) edge (y13) (y13) edge (y14) (y14) edge (y15)
(y21) edge (y22) (y22) edge (y23) (y23) edge (y24) (y24) edge (y25)
(y31) edge (y32) (y32) edge (y33) (y33) edge (y34) (y34) edge (y35)
(y41) edge (y42) (y42) edge (y43) (y43) edge (y44) (y44) edge (y45)
(y51) edge (y52) (y52) edge (y53) (y53) edge (y54) (y54) edge (y55)
(y61) edge (y62) (y62) edge (y63) (y63) edge (y64) (y64) edge (y65)
(y71) edge (y72) (y72) edge (y73) (y73) edge (y74) (y74) edge (y75)
(y81) edge (y82) (y82) edge (y83) (y83) edge (y84) (y84) edge (y85)
(y91) edge (y92) (y92) edge (y93) (y93) edge (y94) (y94) edge (y95);

\node[]() at (11,0.0) {$s=3$};
\node[]() at (11,0.5) {$d=5$};
\node[]() at (11,3.0) {$p=8$};
\node[]() at (11,2.5) {$q=0$};
\node[]() at (11,2.0) {$K=3$};

\node at (15.35,0) {*};
\node[zvertex] (zz0) at (15,0) {$z_0$};

\node[cvertex] (xx1) at (13,2) {$S_1$}; \node at (12.8,1.6) {$\bullet$};
\node[xvertex] (xx2) at (14,2) {$S_2$};
\node[cvertex] (xx3) at (15,2) {$S_3$}; \node at (14.8,1.6) {$\bullet$};
\node[xvertex] (xx4) at (16,2) {$S_4$};
\node[cvertex] (xx5) at (17,2) {$S_5$}; \node at (16.8,1.6) {$\bullet$};

\node[vertex] (yy11) at (11,4) {$u_{1,1}$};
\node[vertex] (yy21) at (12,4) {$u_{2,1}$};
\node[vertex] (yy31) at (13,4) {$u_{3,1}$};
\node[vertex] (yy41) at (14,4) {$u_{4,1}$};
\node[vertex] (yy51) at (15,4) {$u_{5,1}$};
\node[vertex] (yy61) at (16,4) {$u_{6,1}$};
\node[vertex] (yy71) at (17,4) {$u_{7,1}$};
\node[vertex] (yy81) at (18,4) {$u_{8,1}$};
\node[vertex] (yy91) at (19,4) {$u_{9,1}$};

\node[vertex] (yy12) at (11,4.8) {};
\node[vertex] (yy22) at (12,4.8) {};
\node[vertex] (yy32) at (13,4.8) {};
\node[vertex] (yy42) at (14,4.8) {};
\node[vertex] (yy52) at (15,4.8) {};
\node[vertex] (yy62) at (16,4.8) {};
\node[vertex] (yy72) at (17,4.8) {};
\node[vertex] (yy82) at (18,4.8) {};
\node[vertex] (yy92) at (19,4.8) {};

\node[vertex] (yy13) at (11,5.4) {};
\node[vertex] (yy23) at (12,5.4) {};
\node[vertex] (yy33) at (13,5.4) {};
\node[vertex] (yy43) at (14,5.4) {};
\node[vertex] (yy53) at (15,5.4) {};
\node[vertex] (yy63) at (16,5.4) {};
\node[vertex] (yy73) at (17,5.4) {};
\node[vertex] (yy83) at (18,5.4) {};
\node[vertex] (yy93) at (19,5.4) {};

\node[vertex] (yy14) at (11,6.0) {};
\node[vertex] (yy24) at (12,6.0) {};
\node[vertex] (yy34) at (13,6.0) {};
\node[vertex] (yy44) at (14,6.0) {};
\node[vertex] (yy54) at (15,6.0) {};
\node[vertex] (yy64) at (16,6.0) {};
\node[vertex] (yy74) at (17,6.0) {};
\node[vertex] (yy84) at (18,6.0) {};
\node[vertex] (yy94) at (19,6.0) {};

\node[vertex] (yy15) at (11,6.6) {};
\node[vertex] (yy25) at (12,6.6) {};
\node[vertex] (yy35) at (13,6.6) {};
\node[vertex] (yy45) at (14,6.6) {};
\node[vertex] (yy55) at (15,6.6) {};
\node[vertex] (yy65) at (16,6.6) {};
\node[vertex] (yy75) at (17,6.6) {};
\node[vertex] (yy85) at (18,6.6) {};
\node[vertex] (yy95) at (19,6.6) {};

\node[vertex] (yy16) at (11,7.2) {};
\node[vertex] (yy26) at (12,7.2) {};
\node[vertex] (yy36) at (13,7.2) {};
\node[vertex] (yy46) at (14,7.2) {};
\node[vertex] (yy56) at (15,7.2) {};
\node[vertex] (yy66) at (16,7.2) {};
\node[vertex] (yy76) at (17,7.2) {};
\node[vertex] (yy86) at (18,7.2) {};
\node[vertex] (yy96) at (19,7.2) {};

\node[vertex] (yy17) at (11,7.8) {};
\node[vertex] (yy27) at (12,7.8) {};
\node[vertex] (yy37) at (13,7.8) {};
\node[vertex] (yy47) at (14,7.8) {};
\node[vertex] (yy57) at (15,7.8) {};
\node[vertex] (yy67) at (16,7.8) {};
\node[vertex] (yy77) at (17,7.8) {};
\node[vertex] (yy87) at (18,7.8) {};
\node[vertex] (yy97) at (19,7.8) {};

\node[vertex] (yy18) at (11,8.6) {$u_{1,8}$};
\node[vertex] (yy28) at (12,8.6) {$u_{2,8}$};
\node[vertex] (yy38) at (13,8.6) {$u_{3,8}$};
\node[vertex] (yy48) at (14,8.6) {$u_{4,8}$};
\node[vertex] (yy58) at (15,8.6) {$u_{5,8}$};
\node[vertex] (yy68) at (16,8.6) {$u_{6,8}$};
\node[vertex] (yy78) at (17,8.6) {$u_{7,8}$};
\node[vertex] (yy88) at (18,8.6) {$u_{8,8}$};
\node[vertex] (yy98) at (19,8.6) {$u_{9,8}$};

\path[-,thin]
(zz0) edge (xx1) edge (xx2) edge (xx3) edge (xx4) edge (xx5);

\path[-,very thick]
(xx1) edge (yy11) edge (yy21) edge (yy31)
(xx3) edge (yy41) edge (yy51) edge (yy61)
(xx5) edge (yy71) edge (yy81) edge (yy91);

\path[-,very thin]
(xx2) edge (yy21) edge (yy61) edge (yy71)
(xx4) edge (yy31) edge (yy51) edge (yy71);

\path[-,thick]
(yy11) edge (yy12) (yy12) edge (yy13) (yy13) edge (yy14) (yy14) edge (yy15) (yy15) edge (yy16) (yy16) edge (yy17) (yy17) edge (yy18)
(yy21) edge (yy22) (yy22) edge (yy23) (yy23) edge (yy24) (yy24) edge (yy25) (yy25) edge (yy26) (yy26) edge (yy27) (yy27) edge (yy28)
(yy31) edge (yy32) (yy32) edge (yy33) (yy33) edge (yy34) (yy34) edge (yy35) (yy35) edge (yy36) (yy36) edge (yy37) (yy37) edge (yy38)
(yy41) edge (yy42) (yy42) edge (yy43) (yy43) edge (yy44) (yy44) edge (yy45) (yy45) edge (yy46) (yy46) edge (yy47) (yy47) edge (yy48)
(yy51) edge (yy52) (yy52) edge (yy53) (yy53) edge (yy54) (yy54) edge (yy55) (yy55) edge (yy56) (yy56) edge (yy57) (yy57) edge (yy58)
(yy61) edge (yy62) (yy62) edge (yy63) (yy63) edge (yy64) (yy64) edge (yy65) (yy65) edge (yy66) (yy66) edge (yy67) (yy67) edge (yy68)
(yy71) edge (yy72) (yy72) edge (yy73) (yy73) edge (yy74) (yy74) edge (yy75) (yy75) edge (yy76) (yy76) edge (yy77) (yy77) edge (yy78)
(yy81) edge (yy82) (yy82) edge (yy83) (yy83) edge (yy84) (yy84) edge (yy85) (yy85) edge (yy86) (yy86) edge (yy87) (yy87) edge (yy88)
(yy91) edge (yy92) (yy92) edge (yy93) (yy93) edge (yy94) (yy94) edge (yy95) (yy95) edge (yy96) (yy96) edge (yy97) (yy97) edge (yy98);





\node[]() at (21,0.0) {$s=4$};
\node[]() at (21,0.5) {$d=5$};
\node[]() at (21,3.0) {$p=7$};
\node[]() at (21,2.5) {$q=0$};
\node[]() at (21,2.0) {$K=3$};

\node at (25.35,0) {*};
\node[zvertex] (zz0) at (25,0) {$z_0$};

\node[cvertex] (xx1) at (23,2) {$S_1$}; \node at (22.8,1.6) {$\bullet$};
\node[xvertex] (xx2) at (24,2) {$S_2$};
\node[cvertex] (xx3) at (25,2) {$S_3$}; \node at (24.8,1.6) {$\bullet$};
\node[xvertex] (xx4) at (26,2) {$S_4$};
\node[cvertex] (xx5) at (27,2) {$S_5$}; \node at (26.8,1.6) {$\bullet$};

\node[vertex] (yy11) at (21,4) {$u_{1,1}$};
\node[vertex] (yy21) at (22,4) {$u_{2,1}$};
\node[vertex] (yy31) at (23,4) {$u_{3,1}$};
\node[vertex] (yy41) at (24,4) {$u_{4,1}$};
\node[vertex] (yy51) at (25,4) {$u_{5,1}$};
\node[vertex] (yy61) at (26,4) {$u_{6,1}$};
\node[vertex] (yy71) at (27,4) {$u_{7,1}$};
\node[vertex] (yy81) at (28,4) {$u_{8,1}$};
\node[vertex] (yy91) at (29,4) {$u_{9,1}$};

\node[vertex] (yy12) at (21,4.8) {};
\node[vertex] (yy22) at (22,4.8) {};
\node[vertex] (yy32) at (23,4.8) {};
\node[vertex] (yy42) at (24,4.8) {};
\node[vertex] (yy52) at (25,4.8) {};
\node[vertex] (yy62) at (26,4.8) {};
\node[vertex] (yy72) at (27,4.8) {};
\node[vertex] (yy82) at (28,4.8) {};
\node[vertex] (yy92) at (29,4.8) {};

\node[vertex] (yy13) at (21,5.4) {};
\node[vertex] (yy23) at (22,5.4) {};
\node[vertex] (yy33) at (23,5.4) {};
\node[vertex] (yy43) at (24,5.4) {};
\node[vertex] (yy53) at (25,5.4) {};
\node[vertex] (yy63) at (26,5.4) {};
\node[vertex] (yy73) at (27,5.4) {};
\node[vertex] (yy83) at (28,5.4) {};
\node[vertex] (yy93) at (29,5.4) {};

\node[vertex] (yy14) at (21,6.0) {};
\node[vertex] (yy24) at (22,6.0) {};
\node[vertex] (yy34) at (23,6.0) {};
\node[vertex] (yy44) at (24,6.0) {};
\node[vertex] (yy54) at (25,6.0) {};
\node[vertex] (yy64) at (26,6.0) {};
\node[vertex] (yy74) at (27,6.0) {};
\node[vertex] (yy84) at (28,6.0) {};
\node[vertex] (yy94) at (29,6.0) {};

\node[vertex] (yy15) at (21,6.6) {};
\node[vertex] (yy25) at (22,6.6) {};
\node[vertex] (yy35) at (23,6.6) {};
\node[vertex] (yy45) at (24,6.6) {};
\node[vertex] (yy55) at (25,6.6) {};
\node[vertex] (yy65) at (26,6.6) {};
\node[vertex] (yy75) at (27,6.6) {};
\node[vertex] (yy85) at (28,6.6) {};
\node[vertex] (yy95) at (29,6.6) {};

\node[vertex] (yy16) at (21,7.2) {};
\node[vertex] (yy26) at (22,7.2) {};
\node[vertex] (yy36) at (23,7.2) {};
\node[vertex] (yy46) at (24,7.2) {};
\node[vertex] (yy56) at (25,7.2) {};
\node[vertex] (yy66) at (26,7.2) {};
\node[vertex] (yy76) at (27,7.2) {};
\node[vertex] (yy86) at (28,7.2) {};
\node[vertex] (yy96) at (29,7.2) {};

\node[vertex] (yy17) at (21,8) {$u_{1,7}$};
\node[vertex] (yy27) at (22,8) {$u_{2,7}$};
\node[vertex] (yy37) at (23,8) {$u_{3,7}$};
\node[vertex] (yy47) at (24,8) {$u_{4,7}$};
\node[vertex] (yy57) at (25,8) {$u_{5,7}$};
\node[vertex] (yy67) at (26,8) {$u_{6,7}$};
\node[vertex] (yy77) at (27,8) {$u_{7,7}$};
\node[vertex] (yy87) at (28,8) {$u_{8,7}$};
\node[vertex] (yy97) at (29,8) {$u_{9,7}$};

\path[-,thin]
(zz0) edge (xx1) edge (xx2) edge (xx3) edge (xx4) edge (xx5);

\path[-,very thick]
(xx1) edge (yy11) edge (yy21) edge (yy31)
(xx3) edge (yy41) edge (yy51) edge (yy61)
(xx5) edge (yy71) edge (yy81) edge (yy91);

\path[-,very thin]
(xx2) edge (yy21) edge (yy61) edge (yy71)
(xx4) edge (yy31) edge (yy51) edge (yy71);

\path[-,thick]
(yy11) edge (yy12) (yy12) edge (yy13) (yy13) edge (yy14) (yy14) edge (yy15) (yy15) edge (yy16) (yy16) edge (yy17)
(yy21) edge (yy22) (yy22) edge (yy23) (yy23) edge (yy24) (yy24) edge (yy25) (yy25) edge (yy26) (yy26) edge (yy27)
(yy31) edge (yy32) (yy32) edge (yy33) (yy33) edge (yy34) (yy34) edge (yy35) (yy35) edge (yy36) (yy36) edge (yy37)
(yy41) edge (yy42) (yy42) edge (yy43) (yy43) edge (yy44) (yy44) edge (yy45) (yy45) edge (yy46) (yy46) edge (yy47)
(yy51) edge (yy52) (yy52) edge (yy53) (yy53) edge (yy54) (yy54) edge (yy55) (yy55) edge (yy56) (yy56) edge (yy57)
(yy61) edge (yy62) (yy62) edge (yy63) (yy63) edge (yy64) (yy64) edge (yy65) (yy65) edge (yy66) (yy66) edge (yy67)
(yy71) edge (yy72) (yy72) edge (yy73) (yy73) edge (yy74) (yy74) edge (yy75) (yy75) edge (yy76) (yy76) edge (yy77)
(yy81) edge (yy82) (yy82) edge (yy83) (yy83) edge (yy84) (yy84) edge (yy85) (yy85) edge (yy86) (yy86) edge (yy87)
(yy91) edge (yy92) (yy92) edge (yy93) (yy93) edge (yy94) (yy94) edge (yy95) (yy95) edge (yy96) (yy96) edge (yy97);
\end{tikzpicture}}

\caption{Case 1 ($s<2r+2$) when $s\leq d+1$. Reduction for Figure \ref{fig-reduction} Set Cover instance in Lemma~\ref{lem-npc1} proof.}\label{fig-reduction3a}
\end{figure}
